Open subgroups of locally compact Kac-Moody groups

Let G be a complete Kac-Moody group over a finite field. It is known that G possesses a BN-pair structure, all of whose parabolic subgroups are open in G. We show that, conversely, every open subgroup of G is contained with finite index in some parabolic subgroup; moreover there are only finitely many such parabolic subgroups. The proof uses some new results on parabolic closures in Coxeter groups. In particular, we give conditions ensuring that the parabolic closure of the product of two elements in a Coxeter group contains the respective parabolic closures of those elements.

==> thmCox.eps_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thmCox.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{490.08362951pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.9491103)%
    \put(0,0){\includegraphics[width=\unitlength]{thmCox.eps}}%
    \put(0.44303413,0.96314899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.96811768,0.43198395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.54,0.812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{s_0}$}}}%
    \put(0.52,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{s_0+1}$}}}%
    \put(0.81036676,0.55766781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{t_0}$}}}%
    \put(0.90497658,0.55766781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{t_0+1}$}}}%
    \put(0.51,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\alpha_0$}}}%
    \put(0.54,0.15034565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{-1}$}}}%
    \put(0.21,0.55766781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta=\beta_0$}}}%
    \put(0.10643368,0.55766781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{-1}$}}}%
  \end{picture}%
\endgroup

